Incentivizing Forecasters to Learn: Summarized vs. Unrestricted Advice

How should forecasters be incentivized to acquire the most information when learning takes place over time? We address this question in the context of a novel dynamic mechanism design problem in which a designer incentivizes an expert to learn by conditioning rewards on an event's outcome and the expert's reports. Eliciting summarized advice at a terminal date maximizes information acquisition if an informative signal either fully reveals the outcome or has predictable content. Otherwise, richer reporting capabilities may be required. Our findings shed light on incentive design for consultation and forecasting by illustrating how learning dynamics shape the qualitative properties of effort-maximizing contracts.

==> fig/V-shaped.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.8]
\hspace{-10pt}
\draw [<->] (0,5.3) -- (0,0) -- (5.2,0);
\draw [dotted] (0, 3) -- (5, 3) -- (5, 0);

\draw [thick] (0, 5) -- (3.125, 1.875) -- (5, 3);
\draw [dashed] (0, 0) -- (3.125, 1.875) -- (5, 0);


\draw (-0.3, 5) node {$r_0$};

\draw (0, -0.4) node {$0$};
\draw (5, -0.4) node {$1$};

\draw (5.5, 0) node {$\mu$};
\draw (0, 5.6) node {$\expectScore(\posterior)$};


% \draw [red] (0,5) -- (5,0);
% \draw [red] (0,0) -- (5,3);

\draw (-0.3, 3) node {$r_1$};

% \draw [dotted] (1,0) -- (1,4);
% \draw (1, -0.4) node {$\underline{\mu}(r_1)$};
% \draw [dotted] (4.5,0) -- (4.5,2.7);
% \draw (4.2, -0.4) node {$\bar{\mu}(r_1)$};

% \draw (5.55, 0) node {$\posterior^{\no}_t$};

\end{tikzpicture}

==> fig/additional_menu.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.8]
\hspace{-10pt}
\draw [<->] (0,5.2) -- (0,0) -- (5.2,0);
\draw [dotted] (0, 5) -- (5, 5) -- (5, 0);

\draw [thick, blue] plot [smooth, tension=0.5] coordinates { (1, 4) (3, 2.5 ) (4.5, 2.7)};

\draw (-0.3, 5) node {$1$};

\draw (0, -0.4) node {$0$};
\draw (5.1, -0.4) node {$1$};

\draw [red] (0,5) -- (5,0);
\draw [red] (0,0) -- (5,3);

\draw [dotted] (0,3) -- (5,3);
\draw (-0.3, 3) node {$r_1$};

\draw [dotted] (1,0) -- (1,4);
\draw (1, -0.4) node {$\underline{\mu}(r_1)$};
\draw [dotted] (4.5,0) -- (4.5,2.7);
\draw (4.2, -0.4) node {$\bar{\mu}(r_1)$};

% \draw (5.55, 0) node {$\posterior^{\no}_t$};

\draw [dashed] (0,3.5) -- (5,1.8);
\draw [dotted] (3,0) -- (3,2.5);
\draw (3, -0.4) node {$\mu^{\rsignal}_{t}$};

\draw [dotted] (0,1.8) -- (5,1.8);
\draw (-0.3, 3.5) node {$z_0$};
\draw (-0.3, 1.8) node {$z_1$};

\draw [thick] (1,4) -- (2.28,2.72) -- (3.73, 2.23) -- (4.5,2.7);

\end{tikzpicture}

==> fig/bounded_convex.tex <==
\begin{tikzpicture}[xscale=0.9,yscale=0.9]
\draw [<->] (0,4.2) -- (0,0) -- (8.2,0);

\draw [thick] (0.5,1.9375) -- (1, 1.875);
\draw [thick] plot [smooth, tension=0.5] coordinates { (1, 1.875) (1.9,1.85) (3, 2.08) (3.6, 2.6) (4, 3.5)};

\draw [thick] plot [smooth, tension=0.7] coordinates { (5, 2) (5.7,3) (6.2,3.1) (7, 3.8) (7.5, 3.85)};

\draw [dotted] (6.2, 0) -- (6.2,3.1);
\draw (6.2, -0.4) node {$\posterior^{\rsignal}_{\hat{t}}$};

\draw [dotted] (2.9, 0) -- (2.9,2);
\draw (2.9, -0.4) node {$\posterior^{\no}_{\hat{t}}$};
\draw [dotted] (8, 0) -- (8,4);
\draw (8, -0.4) node {$1$};
\draw (0, -0.4) node {$0$};
\draw [red] (0,2) -- (2.14634,1.7317);
\draw [red] (2.14634,1.7317) -- (8, 4);

\draw [red, dashed] (2.14634,1.7317) -- (8, 1);
\draw [red, dashed] (0,0.9) -- (2.14634,1.7317);

\draw [dotted] (0, 1) -- (8,1);
\draw (-0.5, 1.2) node {$r^{\no}_{\stoptime_{\contract},1}$};
\draw (-0.5, 2) node {$r^{\no}_{\stoptime_{\contract},0}$};
\draw [dotted] (0, 4) -- (8,4);
\draw (-0.3, 4) node {$\hat{z}_1$};
\draw (-0.3, 0.7) node {$\hat{z}_0$};
\end{tikzpicture}

==> fig/large_util_diff.tex <==
\begin{tikzpicture}[xscale=0.9,yscale=0.9]
\draw [<->] (0,5.2) -- (0,0) -- (8.2,0);

\draw [thick] (0.5,1.9375) -- (1, 1.875);
\draw [thick] plot [smooth, tension=0.5] coordinates { (1, 1.875) (1.9,1.85) (3, 2.08) (3.6, 2.6) (4, 3.5)};

\draw [thick] plot [smooth, tension=0.7] coordinates { (5, 2) (5.7,3) (6.2,3.1) (7, 3.8) (7.5, 3.85)};

\draw [dotted] (6.2, 0) -- (6.2,3.1);
\draw (6.2, -0.4) node {$\posterior^{\rsignal}_{\hat{t}}$};

\draw [dotted] (2.9, 0) -- (2.9,2);
\draw (2.78, -0.4) node {$\posterior^{\no}_{\hat{t}}$};
\draw [dotted] (8, 0) -- (8,5);
\draw (8, -0.4) node {$1$};
\draw (0, -0.4) node {$0$};
\draw [red] (0,2) -- (2.14634,1.7317);
\draw [red] (2.14634,1.7317) -- (8, 4);

\draw [red, dashed] (2.14634,1.7317) -- (8, 1);
\draw [red, dashed] (0,0.9) -- (2.14634,1.7317);

\draw [dotted] (0, 4) -- (8,4);
\draw (-0.3, 4) node {$\hat{z}_1$};
\draw (-0.3, 0.9) node {$\hat{z}_0$};

\draw [blue] (0, 0.9) -- (8,5);
\draw [dotted] (3.22, 0) -- (3.22,2.55);
\draw (3.38, -0.4) node {$\posterior^{\no}_t$};
\draw [dotted] (7, 0) -- (7,3.8);
\draw (7, -0.4) node {$\posterior^{\rsignal}_t$};

\draw [dotted] (0, 5) -- (8, 5);
\draw (-0.3, 5) node {$\hat{r}_t$};

\end{tikzpicture}

==> fig/low_conti_util.tex <==
\begin{tikzpicture}[xscale=0.9,yscale=0.9]
\draw [<->] (0,4.2) -- (0,0) -- (8.2,0);

\draw [thick] (0.5,1.9375) -- (1, 1.875);
\draw [thick] plot [smooth, tension=0.5] coordinates { (1, 1.875) (1.9,1.85) (3, 2.08) (3.6, 2.6) (4, 3.5)};

\draw [thick] plot [smooth, tension=0.7] coordinates { (5, 2) (5.7,3) (6.2,3.1) (7, 3.8) (7.5, 3.85)};

\draw [dotted] (6.2, 0) -- (6.2,3.45);
\draw [blue] (0, 2.2) -- (8,3.8);
\filldraw [blue] (6.2,3.45) circle (1pt);
\draw (6.2, -0.4) node {$\posterior^{\rsignal}_{\hat{t}}$};

\draw [dotted] (2.9, 0) -- (2.9,2);
\draw (2.9, -0.4) node {$\posterior^{\no}_{\hat{t}}$};
\draw [dotted] (8, 0) -- (8,4);
\draw (8, -0.4) node {$1$};
\draw (0, -0.4) node {$0$};
\draw [red] (0,2) -- (2.14634,1.7317);
\draw [red] (2.14634,1.7317) -- (8, 4);

\draw [red, dashed] (2.14634,1.7317) -- (8, 1);
\draw [red, dashed] (0,0.9) -- (2.14634,1.7317);

\draw [dotted] (0, 4) -- (8,4);
\draw (-0.3, 4) node {$\hat{z}_1$};
\draw (-0.3, 0.9) node {$\hat{z}_0$};
\end{tikzpicture}

==> fig/overlapping_belief_discrete.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
\hspace{-10pt}
\draw [<->] (0,3.1) -- (0,0) -- (7.3,0);

\draw [thick] plot [smooth, tension=0.7] coordinates { (1, 2) (4, 1.5) (6, 3)};

\draw [dashed] (0.5, 1) -- (4, 1.5);
\draw [dotted] (0.5, 0) -- (0.5, 1);
\draw (0.4, -0.4) node {$\mu^{\no}_{\bar{t}}$};

\draw [dotted] (4, 0) -- (4, 1.5);
\draw (4, -0.4) node {$\mu^{\no}_{t^*}$};

\draw [dotted] (2.5, 0) -- (2.5, 1.6);
\draw (2.5, -0.4) node {$\mu^{\rsignal}_{\bar{t}}$};
\draw [red] (0.5, 1) -- (2.5, 1.6);

\draw [dotted] (1, 0) -- (1, 2);
\draw (1.1, -0.4) node {$\mu^{\no}_{\bar{t}-1}$};

\draw (7, -0.3) node {$\mu$};

\draw [blue] (0, 2.32) -- (1, 2);
\draw [dotted] (1, 2) -- (7, 0);

\end{tikzpicture}

==> fig/overlapping_bounded.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.8]
\hspace{-10pt}
\draw [<->] (0,3.1) -- (0,0) -- (7.3,0);

\draw [line width=0.8mm, dashed, gray] plot [smooth, tension=1] coordinates { (1, 2) (3, 1.5) (4, 1.5)};
\draw [line width=0.8mm, dashed, gray] (4, 1.49) -- (5, 1.85);


\draw [thick] plot [smooth, tension=1] coordinates { (1, 2) (3, 1.5) (4, 1.5)};
\draw [thick] plot [smooth, tension=0.8] coordinates { (4, 1.5) (4.5, 1.9) (5, 3)};


% \draw [dashed] (0.5, 1) -- (4, 1.5);
% \draw [dotted] (0.5, 0) -- (0.5, 1);
% \draw (0.2, -0.4) node {$\mu^{\no}_{\hat{t}+\Delta}$};

% \draw [dotted] (4, 0) -- (4, 1.5);
% \draw (4, -0.4) node {$\mu^{\no}_{t^*}$};

% \draw [dotted] (2.5, 0) -- (2.5, 1.6);
% \draw (2.5, -0.4) node {$\mu^{\rsignal}_{\hat{t}}$};
% \draw [red] (0.5, 1) -- (2.5, 1.6);

% \draw [dotted] (1, 0) -- (1, 2);
% \draw (1.1, -0.4) node {$\mu^{\no}_{\hat{t}}$};

\draw (7, -0.3) node {$1$};
\draw (0, -0.3) node {$0$};


\draw [dashed] (0, 2.32) -- (7, 0);
\draw [red] (0, 0) -- (7, 2.6);
\draw [dotted] (7, 0) -- (7, 2.6);

\draw [dotted] (4, 0) -- (4, 1.5);
\draw (4, -0.4) node {$\mu^{\no}_{\hat{t}}$};


\end{tikzpicture}

==> fig/static_bound.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
\hspace{-10pt}
\draw [<->] (0,4) -- (0,0) -- (7.3,0);

\draw [thick] plot [smooth, tension=0.7] coordinates { (0.5, 2.5) (3, 1.5) (4.8,2) (6, 3)};

\draw [red] (0, 2.5) -- (7, 0.3);
\draw [red] (0, 0.2) -- (7, 3);


\draw [dotted] (3.22, 0) -- (3.22, 1.49);
\draw (3.22, -0.4) node {$\posterior^{\no}_{\stoptime_{\contract}}$};


\draw [dotted] (1.38, 0) -- (1.38, 2.05);
\draw (1.38, -0.4) node {$\posterior^{\lsignal}_{\stoptime_{\contract}}$};

\draw [dotted] (5.3, 0) -- (5.3, 2.3);
\draw (5.3, -0.4) node {$\posterior^{\rsignal}_{\stoptime_{\contract}}$};

\draw [dotted] (7, 0) -- (7, 3);
\draw (7, -0.3) node {$1$};


\end{tikzpicture}
